A Descriptive Method of Firm Size Transition Dynamics Using Markov Chain

Social employment, which is mostly carried by firms of different types, determines the prosperity and stability of a country. As time passing, the fluctuations of firm employment can reflect the process of creating or destroying jobs. Therefore, it is instructive to investigate the firm employment (size) dynamics. Drawing on the firm-level panel data extracted from the Chinese Industrial Enterprises Database 1998-2013, this paper proposes a Markov-chain-based descriptive approach to clearly demonstrate the firm size transfer dynamics between different size categories. With this method, any firm size transition path in a short time period can be intuitively demonstrated. Furthermore, by utilizing the properties of Markov transfer matrices, the definition of transition trend and the transition entropy are introduced and estimated. As a result, the tendency of firm size transfer between small, medium and large can be exactly revealed, and the uncertainty of size change can be quantified. Generally from the evidence of this paper, it can be inferred that small and medium manufacturing firms in China have greater job creation potentials compared to large firms over this time period.

==> (inline-0) <==
\begin{tabular}{llllllllllllll}
\hline 
{\tiny{}Size} & {\tiny{}0} & {\tiny{}1} & {\tiny{}2} & {\tiny{}3} & {\tiny{}4} & {\tiny{}5} & {\tiny{}6} & {\tiny{}7} & {\tiny{}8} & {\tiny{}9} & {\tiny{}10} & {\tiny{}11} & {\tiny{}12}\tabularnewline
\hline 
{\tiny{}0} & {\tiny{}0.0000} & {\tiny{}0.3688} & {\tiny{}0.2768} & {\tiny{}0.2173} & {\tiny{}0.1743} & {\tiny{}0.1366} & {\tiny{}0.1186} & {\tiny{}0.1219} & {\tiny{}0.1061} & {\tiny{}0.1024} & {\tiny{}0.0815} & {\tiny{}0.0926} & {\tiny{}0.0286}\tabularnewline
{\tiny{}1} & {\tiny{}0.0546} & {\tiny{}0.3947} & {\tiny{}0.0526} & {\tiny{}0.0122} & {\tiny{}0.0055} & {\tiny{}0.0029} & {\tiny{}0.0014} & {\tiny{}0.0017} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}2} & {\tiny{}0.1759} & {\tiny{}0.1099} & {\tiny{}0.4844} & {\tiny{}0.0914} & {\tiny{}0.0163} & {\tiny{}0.0068} & {\tiny{}0.0052} & {\tiny{}0.0018} & {\tiny{}0.0019} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}3} & {\tiny{}0.2425} & {\tiny{}0.0455} & {\tiny{}0.1223} & {\tiny{}0.5370} & {\tiny{}0.0921} & {\tiny{}0.0165} & {\tiny{}0.0077} & {\tiny{}0.0024} & {\tiny{}0.0019} & {\tiny{}0.0000} & {\tiny{}0.0043} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}4} & {\tiny{}0.2952} & {\tiny{}0.0566} & {\tiny{}0.0421} & {\tiny{}0.1235} & {\tiny{}0.6403} & {\tiny{}0.1501} & {\tiny{}0.0336} & {\tiny{}0.0091} & {\tiny{}0.0025} & {\tiny{}0.0017} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}5} & {\tiny{}0.1279} & {\tiny{}0.0160} & {\tiny{}0.0168} & {\tiny{}0.0121} & {\tiny{}0.0628} & {\tiny{}0.6264} & {\tiny{}0.1542} & {\tiny{}0.0254} & {\tiny{}0.0025} & {\tiny{}0.0068} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}6} & {\tiny{}0.0612} & {\tiny{}0.0029} & {\tiny{}0.0037} & {\tiny{}0.0054} & {\tiny{}0.0066} & {\tiny{}0.0550} & {\tiny{}0.6349} & {\tiny{}0.1404} & {\tiny{}0.0181} & {\tiny{}0.0017} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}7} & {\tiny{}0.0313} & {\tiny{}0.0056} & {\tiny{}0.0010} & {\tiny{}0.0010} & {\tiny{}0.0018} & {\tiny{}0.0042} & {\tiny{}0.0418} & {\tiny{}0.6703} & {\tiny{}0.1685} & {\tiny{}0.0137} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}8} & {\tiny{}0.0069} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0001} & {\tiny{}0.0003} & {\tiny{}0.0013} & {\tiny{}0.0017} & {\tiny{}0.0247} & {\tiny{}0.6648} & {\tiny{}0.1758} & {\tiny{}0.0043} & {\tiny{}0.0185} & {\tiny{}0.0286}\tabularnewline
{\tiny{}9} & {\tiny{}0.0028} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0005} & {\tiny{}0.0018} & {\tiny{}0.0293} & {\tiny{}0.6792} & {\tiny{}0.1631} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}10} & {\tiny{}0.0012} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0002} & {\tiny{}0.0006} & {\tiny{}0.0044} & {\tiny{}0.0188} & {\tiny{}0.7253} & {\tiny{}0.2222} & {\tiny{}0.0000}\tabularnewline
{\tiny{}11} & {\tiny{}0.0003} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0002} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0215} & {\tiny{}0.6481} & {\tiny{}0.2571}\tabularnewline
{\tiny{}12} & {\tiny{}0.0002} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0185} & {\tiny{}0.6857}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline 
{\tiny{}Size} & {\tiny{}0} & {\tiny{}1} & {\tiny{}2} & {\tiny{}3} & {\tiny{}4} & {\tiny{}5} & {\tiny{}6} & {\tiny{}7} & {\tiny{}8} & {\tiny{}9} & {\tiny{}10} & {\tiny{}11} & {\tiny{}12}\tabularnewline
\hline 
{\tiny{}0} & {\tiny{}0.0000} & {\tiny{}0.3837} & {\tiny{}0.2840} & {\tiny{}0.2272} & {\tiny{}0.1874} & {\tiny{}0.1582} & {\tiny{}0.1433} & {\tiny{}0.1457} & {\tiny{}0.1382} & {\tiny{}0.1538} & {\tiny{}0.1587} & {\tiny{}0.1111} & {\tiny{}0.2424}\tabularnewline
{\tiny{}1} & {\tiny{}0.0951} & {\tiny{}0.4501} & {\tiny{}0.0601} & {\tiny{}0.0266} & {\tiny{}0.0192} & {\tiny{}0.0121} & {\tiny{}0.0077} & {\tiny{}0.0054} & {\tiny{}0.0006} & {\tiny{}0.0016} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}2} & {\tiny{}0.2079} & {\tiny{}0.1071} & {\tiny{}0.5227} & {\tiny{}0.0819} & {\tiny{}0.0197} & {\tiny{}0.0093} & {\tiny{}0.0050} & {\tiny{}0.0026} & {\tiny{}0.0012} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}3} & {\tiny{}0.2575} & {\tiny{}0.0326} & {\tiny{}0.1018} & {\tiny{}0.5490} & {\tiny{}0.0786} & {\tiny{}0.0166} & {\tiny{}0.0100} & {\tiny{}0.0034} & {\tiny{}0.0018} & {\tiny{}0.0016} & {\tiny{}0.0040} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}4} & {\tiny{}0.2718} & {\tiny{}0.0196} & {\tiny{}0.0250} & {\tiny{}0.1046} & {\tiny{}0.6278} & {\tiny{}0.1252} & {\tiny{}0.0292} & {\tiny{}0.0168} & {\tiny{}0.0066} & {\tiny{}0.0016} & {\tiny{}0.0040} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}5} & {\tiny{}0.1026} & {\tiny{}0.0046} & {\tiny{}0.0044} & {\tiny{}0.0083} & {\tiny{}0.0608} & {\tiny{}0.6136} & {\tiny{}0.1218} & {\tiny{}0.0181} & {\tiny{}0.0203} & {\tiny{}0.0016} & {\tiny{}0.0079} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}6} & {\tiny{}0.0398} & {\tiny{}0.0013} & {\tiny{}0.0015} & {\tiny{}0.0021} & {\tiny{}0.0053} & {\tiny{}0.0605} & {\tiny{}0.6330} & {\tiny{}0.1152} & {\tiny{}0.0191} & {\tiny{}0.0131} & {\tiny{}0.0119} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}7} & {\tiny{}0.0192} & {\tiny{}0.0010} & {\tiny{}0.0006} & {\tiny{}0.0004} & {\tiny{}0.0010} & {\tiny{}0.0039} & {\tiny{}0.0484} & {\tiny{}0.6623} & {\tiny{}0.1382} & {\tiny{}0.0196} & {\tiny{}0.0278} & {\tiny{}0.0159} & {\tiny{}0.0000}\tabularnewline
{\tiny{}8} & {\tiny{}0.0037} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0004} & {\tiny{}0.0013} & {\tiny{}0.0290} & {\tiny{}0.6292} & {\tiny{}0.1162} & {\tiny{}0.0159} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}9} & {\tiny{}0.0013} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0002} & {\tiny{}0.0011} & {\tiny{}0.0407} & {\tiny{}0.6547} & {\tiny{}0.1468} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}10} & {\tiny{}0.0007} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0004} & {\tiny{}0.0036} & {\tiny{}0.0360} & {\tiny{}0.6032} & {\tiny{}0.2063} & {\tiny{}0.0303}\tabularnewline
{\tiny{}11} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0006} & {\tiny{}0.0000} & {\tiny{}0.0198} & {\tiny{}0.5397} & {\tiny{}0.0303}\tabularnewline
{\tiny{}12} & {\tiny{}0.0002} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.1270} & {\tiny{}0.6970}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline 
{\tiny{}Size} & {\tiny{}0} & {\tiny{}1} & {\tiny{}2} & {\tiny{}3} & {\tiny{}4} & {\tiny{}5} & {\tiny{}6} & {\tiny{}7} & {\tiny{}8} & {\tiny{}9} & {\tiny{}10} & {\tiny{}11} & {\tiny{}12}\tabularnewline
\hline 
{\tiny{}0} & {\tiny{}0.0000} & {\tiny{}0.4047} & {\tiny{}0.3289} & {\tiny{}0.2718} & {\tiny{}0.2386} & {\tiny{}0.2143} & {\tiny{}0.1967} & {\tiny{}0.1857} & {\tiny{}0.1828} & {\tiny{}0.1813} & {\tiny{}0.1187} & {\tiny{}0.0465} & {\tiny{}0.1795}\tabularnewline
{\tiny{}1} & {\tiny{}0.0586} & {\tiny{}0.2635} & {\tiny{}0.0502} & {\tiny{}0.0115} & {\tiny{}0.0056} & {\tiny{}0.0037} & {\tiny{}0.0023} & {\tiny{}0.0018} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}2} & {\tiny{}0.1947} & {\tiny{}0.1276} & {\tiny{}0.4332} & {\tiny{}0.0879} & {\tiny{}0.0184} & {\tiny{}0.0074} & {\tiny{}0.0037} & {\tiny{}0.0018} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}3} & {\tiny{}0.2659} & {\tiny{}0.0841} & {\tiny{}0.1323} & {\tiny{}0.4812} & {\tiny{}0.0925} & {\tiny{}0.0158} & {\tiny{}0.0061} & {\tiny{}0.0030} & {\tiny{}0.0020} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}4} & {\tiny{}0.2891} & {\tiny{}0.0804} & {\tiny{}0.0441} & {\tiny{}0.1292} & {\tiny{}0.5658} & {\tiny{}0.1551} & {\tiny{}0.0332} & {\tiny{}0.0119} & {\tiny{}0.0055} & {\tiny{}0.0000} & {\tiny{}0.0046} & {\tiny{}0.0233} & {\tiny{}0.0000}\tabularnewline
{\tiny{}5} & {\tiny{}0.1143} & {\tiny{}0.0249} & {\tiny{}0.0092} & {\tiny{}0.0143} & {\tiny{}0.0690} & {\tiny{}0.5387} & {\tiny{}0.1558} & {\tiny{}0.0242} & {\tiny{}0.0130} & {\tiny{}0.0072} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}6} & {\tiny{}0.0476} & {\tiny{}0.0097} & {\tiny{}0.0014} & {\tiny{}0.0030} & {\tiny{}0.0081} & {\tiny{}0.0589} & {\tiny{}0.5507} & {\tiny{}0.1404} & {\tiny{}0.0157} & {\tiny{}0.0018} & {\tiny{}0.0000} & {\tiny{}0.0233} & {\tiny{}0.0256}\tabularnewline
{\tiny{}7} & {\tiny{}0.0218} & {\tiny{}0.0049} & {\tiny{}0.0006} & {\tiny{}0.0008} & {\tiny{}0.0016} & {\tiny{}0.0052} & {\tiny{}0.0491} & {\tiny{}0.6038} & {\tiny{}0.1978} & {\tiny{}0.0287} & {\tiny{}0.0137} & {\tiny{}0.0000} & {\tiny{}0.0256}\tabularnewline
{\tiny{}8} & {\tiny{}0.0051} & {\tiny{}0.0002} & {\tiny{}0.0000} & {\tiny{}0.0002} & {\tiny{}0.0002} & {\tiny{}0.0006} & {\tiny{}0.0019} & {\tiny{}0.0255} & {\tiny{}0.5553} & {\tiny{}0.1813} & {\tiny{}0.0365} & {\tiny{}0.0233} & {\tiny{}0.0000}\tabularnewline
{\tiny{}9} & {\tiny{}0.0020} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0004} & {\tiny{}0.0014} & {\tiny{}0.0266} & {\tiny{}0.5781} & {\tiny{}0.2237} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}10} & {\tiny{}0.0006} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0005} & {\tiny{}0.0014} & {\tiny{}0.0215} & {\tiny{}0.5936} & {\tiny{}0.1628} & {\tiny{}0.0513}\tabularnewline
{\tiny{}11} & {\tiny{}0.0002} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0091} & {\tiny{}0.7209} & {\tiny{}0.1795}\tabularnewline
{\tiny{}12} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0002} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.5385}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline 
{\tiny{}Size} & {\tiny{}0} & {\tiny{}1} & {\tiny{}2} & {\tiny{}3} & {\tiny{}4} & {\tiny{}5} & {\tiny{}6} & {\tiny{}7} & {\tiny{}8} & {\tiny{}9} & {\tiny{}10} & {\tiny{}11} & {\tiny{}12}\tabularnewline
\hline 
{\tiny{}0} & {\tiny{}0.0000} & {\tiny{}0.3372} & {\tiny{}0.2247} & {\tiny{}0.1651} & {\tiny{}0.1272} & {\tiny{}0.1014} & {\tiny{}0.0869} & {\tiny{}0.0744} & {\tiny{}0.0724} & {\tiny{}0.0633} & {\tiny{}0.0842} & {\tiny{}0.0800} & {\tiny{}0.0000}\tabularnewline
{\tiny{}1} & {\tiny{}0.0548} & {\tiny{}0.4986} & {\tiny{}0.0503} & {\tiny{}0.0110} & {\tiny{}0.0053} & {\tiny{}0.0029} & {\tiny{}0.0020} & {\tiny{}0.0023} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}2} & {\tiny{}0.2198} & {\tiny{}0.1140} & {\tiny{}0.5684} & {\tiny{}0.0825} & {\tiny{}0.0164} & {\tiny{}0.0064} & {\tiny{}0.0029} & {\tiny{}0.0024} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}3} & {\tiny{}0.2800} & {\tiny{}0.0257} & {\tiny{}0.1239} & {\tiny{}0.6103} & {\tiny{}0.0842} & {\tiny{}0.0129} & {\tiny{}0.0062} & {\tiny{}0.0016} & {\tiny{}0.0007} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}4} & {\tiny{}0.2853} & {\tiny{}0.0194} & {\tiny{}0.0272} & {\tiny{}0.1208} & {\tiny{}0.6937} & {\tiny{}0.1354} & {\tiny{}0.0222} & {\tiny{}0.0104} & {\tiny{}0.0043} & {\tiny{}0.0037} & {\tiny{}0.0105} & {\tiny{}0.0000} & {\tiny{}0.0385}\tabularnewline
{\tiny{}5} & {\tiny{}0.0960} & {\tiny{}0.0043} & {\tiny{}0.0047} & {\tiny{}0.0082} & {\tiny{}0.0659} & {\tiny{}0.6721} & {\tiny{}0.1329} & {\tiny{}0.0163} & {\tiny{}0.0135} & {\tiny{}0.0074} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}6} & {\tiny{}0.0389} & {\tiny{}0.0005} & {\tiny{}0.0006} & {\tiny{}0.0017} & {\tiny{}0.0060} & {\tiny{}0.0648} & {\tiny{}0.6919} & {\tiny{}0.1200} & {\tiny{}0.0121} & {\tiny{}0.0149} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}7} & {\tiny{}0.0176} & {\tiny{}0.0001} & {\tiny{}0.0001} & {\tiny{}0.0004} & {\tiny{}0.0012} & {\tiny{}0.0035} & {\tiny{}0.0531} & {\tiny{}0.7400} & {\tiny{}0.1412} & {\tiny{}0.0093} & {\tiny{}0.0053} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}8} & {\tiny{}0.0049} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0004} & {\tiny{}0.0013} & {\tiny{}0.0306} & {\tiny{}0.7204} & {\tiny{}0.1564} & {\tiny{}0.0105} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}9} & {\tiny{}0.0020} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0005} & {\tiny{}0.0013} & {\tiny{}0.0348} & {\tiny{}0.7151} & {\tiny{}0.1421} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}10} & {\tiny{}0.0007} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0007} & {\tiny{}0.0007} & {\tiny{}0.0298} & {\tiny{}0.7316} & {\tiny{}0.1400} & {\tiny{}0.0000}\tabularnewline
{\tiny{}11} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0105} & {\tiny{}0.7600} & {\tiny{}0.0385}\tabularnewline
{\tiny{}12} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0053} & {\tiny{}0.0200} & {\tiny{}0.9231}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline 
{\tiny{}Size} & {\tiny{}0} & {\tiny{}1} & {\tiny{}2} & {\tiny{}3} & {\tiny{}4} & {\tiny{}5} & {\tiny{}6} & {\tiny{}7} & {\tiny{}8} & {\tiny{}9} & {\tiny{}10} & {\tiny{}11} & {\tiny{}12}\tabularnewline
\hline 
{\tiny{}0} & {\tiny{}0.0000} & {\tiny{}0.4219} & {\tiny{}0.2423} & {\tiny{}0.1800} & {\tiny{}0.1440} & {\tiny{}0.1164} & {\tiny{}0.1014} & {\tiny{}0.0919} & {\tiny{}0.1042} & {\tiny{}0.1612} & {\tiny{}0.0821} & {\tiny{}0.0652} & {\tiny{}0.1111}\tabularnewline
{\tiny{}1} & {\tiny{}0.0469} & {\tiny{}0.4257} & {\tiny{}0.0398} & {\tiny{}0.0084} & {\tiny{}0.0035} & {\tiny{}0.0024} & {\tiny{}0.0019} & {\tiny{}0.0008} & {\tiny{}0.0013} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}2} & {\tiny{}0.2315} & {\tiny{}0.1105} & {\tiny{}0.5546} & {\tiny{}0.0754} & {\tiny{}0.0133} & {\tiny{}0.0044} & {\tiny{}0.0016} & {\tiny{}0.0011} & {\tiny{}0.0007} & {\tiny{}0.0018} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}3} & {\tiny{}0.2947} & {\tiny{}0.0255} & {\tiny{}0.1325} & {\tiny{}0.6030} & {\tiny{}0.0803} & {\tiny{}0.0108} & {\tiny{}0.0061} & {\tiny{}0.0026} & {\tiny{}0.0007} & {\tiny{}0.0036} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}4} & {\tiny{}0.2796} & {\tiny{}0.0125} & {\tiny{}0.0259} & {\tiny{}0.1230} & {\tiny{}0.6794} & {\tiny{}0.1220} & {\tiny{}0.0198} & {\tiny{}0.0099} & {\tiny{}0.0046} & {\tiny{}0.0036} & {\tiny{}0.0051} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}5} & {\tiny{}0.0933} & {\tiny{}0.0022} & {\tiny{}0.0037} & {\tiny{}0.0078} & {\tiny{}0.0724} & {\tiny{}0.6620} & {\tiny{}0.1222} & {\tiny{}0.0124} & {\tiny{}0.0073} & {\tiny{}0.0054} & {\tiny{}0.0051} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}6} & {\tiny{}0.0346} & {\tiny{}0.0013} & {\tiny{}0.0009} & {\tiny{}0.0020} & {\tiny{}0.0058} & {\tiny{}0.0760} & {\tiny{}0.6814} & {\tiny{}0.1016} & {\tiny{}0.0139} & {\tiny{}0.0163} & {\tiny{}0.0051} & {\tiny{}0.0217} & {\tiny{}0.0000}\tabularnewline
{\tiny{}7} & {\tiny{}0.0147} & {\tiny{}0.0003} & {\tiny{}0.0001} & {\tiny{}0.0003} & {\tiny{}0.0010} & {\tiny{}0.0053} & {\tiny{}0.0646} & {\tiny{}0.7341} & {\tiny{}0.1228} & {\tiny{}0.0199} & {\tiny{}0.0205} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}8} & {\tiny{}0.0033} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0001} & {\tiny{}0.0003} & {\tiny{}0.0006} & {\tiny{}0.0008} & {\tiny{}0.0444} & {\tiny{}0.6899} & {\tiny{}0.1014} & {\tiny{}0.0051} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}9} & {\tiny{}0.0009} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0002} & {\tiny{}0.0011} & {\tiny{}0.0525} & {\tiny{}0.6522} & {\tiny{}0.1128} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}10} & {\tiny{}0.0003} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0020} & {\tiny{}0.0326} & {\tiny{}0.7179} & {\tiny{}0.0217} & {\tiny{}0.0370}\tabularnewline
{\tiny{}11} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0018} & {\tiny{}0.0410} & {\tiny{}0.8696} & {\tiny{}0.1481}\tabularnewline
{\tiny{}12} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0051} & {\tiny{}0.0217} & {\tiny{}0.7037}\tabularnewline
\hline 
\end{tabular}{\tiny\par}
\par\end{center}

\noindent \begin{center}
Table 10 The first-order transfer matrix from 2003 to 2004
\par\end{center}

\noindent \begin{center}
{\tiny{}}%
\begin{tabular}{llllllllllllll}
\hline 
{\tiny{}Size} & {\tiny{}0} & {\tiny{}1} & {\tiny{}2} & {\tiny{}3} & {\tiny{}4} & {\tiny{}5} & {\tiny{}6} & {\tiny{}7} & {\tiny{}8} & {\tiny{}9} & {\tiny{}10} & {\tiny{}11} & {\tiny{}12}\tabularnewline
\hline 
{\tiny{}0} & {\tiny{}0.0000} & {\tiny{}0.5122} & {\tiny{}0.3566} & {\tiny{}0.2821} & {\tiny{}0.2334} & {\tiny{}0.1984} & {\tiny{}0.1758} & {\tiny{}0.1692} & {\tiny{}0.1691} & {\tiny{}0.1715} & {\tiny{}0.1611} & {\tiny{}0.1207} & {\tiny{}0.0400}\tabularnewline
{\tiny{}1} & {\tiny{}0.0808} & {\tiny{}0.3336} & {\tiny{}0.0361} & {\tiny{}0.0062} & {\tiny{}0.0034} & {\tiny{}0.0022} & {\tiny{}0.0016} & {\tiny{}0.0008} & {\tiny{}0.0006} & {\tiny{}0.0019} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}2} & {\tiny{}0.2631} & {\tiny{}0.1118} & {\tiny{}0.4433} & {\tiny{}0.0771} & {\tiny{}0.0156} & {\tiny{}0.0070} & {\tiny{}0.0036} & {\tiny{}0.0034} & {\tiny{}0.0057} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}3} & {\tiny{}0.2893} & {\tiny{}0.0234} & {\tiny{}0.1294} & {\tiny{}0.5001} & {\tiny{}0.0859} & {\tiny{}0.0161} & {\tiny{}0.0086} & {\tiny{}0.0035} & {\tiny{}0.0051} & {\tiny{}0.0039} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}4} & {\tiny{}0.2469} & {\tiny{}0.0142} & {\tiny{}0.0300} & {\tiny{}0.1237} & {\tiny{}0.5819} & {\tiny{}0.1376} & {\tiny{}0.0310} & {\tiny{}0.0143} & {\tiny{}0.0102} & {\tiny{}0.0039} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}5} & {\tiny{}0.0776} & {\tiny{}0.0018} & {\tiny{}0.0039} & {\tiny{}0.0093} & {\tiny{}0.0725} & {\tiny{}0.5615} & {\tiny{}0.1318} & {\tiny{}0.0247} & {\tiny{}0.0153} & {\tiny{}0.0058} & {\tiny{}0.0111} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}6} & {\tiny{}0.0277} & {\tiny{}0.0018} & {\tiny{}0.0006} & {\tiny{}0.0012} & {\tiny{}0.0061} & {\tiny{}0.0724} & {\tiny{}0.5795} & {\tiny{}0.1140} & {\tiny{}0.0197} & {\tiny{}0.0234} & {\tiny{}0.0167} & {\tiny{}0.0172} & {\tiny{}0.0000}\tabularnewline
{\tiny{}7} & {\tiny{}0.0110} & {\tiny{}0.0010} & {\tiny{}0.0001} & {\tiny{}0.0002} & {\tiny{}0.0010} & {\tiny{}0.0046} & {\tiny{}0.0661} & {\tiny{}0.6247} & {\tiny{}0.1360} & {\tiny{}0.0312} & {\tiny{}0.0222} & {\tiny{}0.0172} & {\tiny{}0.0000}\tabularnewline
{\tiny{}8} & {\tiny{}0.0024} & {\tiny{}0.0003} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0003} & {\tiny{}0.0017} & {\tiny{}0.0429} & {\tiny{}0.5900} & {\tiny{}0.1267} & {\tiny{}0.0444} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}9} & {\tiny{}0.0007} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0003} & {\tiny{}0.0019} & {\tiny{}0.0451} & {\tiny{}0.5828} & {\tiny{}0.0889} & {\tiny{}0.0345} & {\tiny{}0.0000}\tabularnewline
{\tiny{}10} & {\tiny{}0.0003} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0005} & {\tiny{}0.0032} & {\tiny{}0.0468} & {\tiny{}0.6333} & {\tiny{}0.0862} & {\tiny{}0.0400}\tabularnewline
{\tiny{}11} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0002} & {\tiny{}0.0000} & {\tiny{}0.0019} & {\tiny{}0.0222} & {\tiny{}0.6379} & {\tiny{}0.0800}\tabularnewline
{\tiny{}12} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0862} & {\tiny{}0.8400}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline 
{\tiny{}Size} & {\tiny{}0} & {\tiny{}1} & {\tiny{}2} & {\tiny{}3} & {\tiny{}4} & {\tiny{}5} & {\tiny{}6} & {\tiny{}7} & {\tiny{}8} & {\tiny{}9} & {\tiny{}10} & {\tiny{}11} & {\tiny{}12}\tabularnewline
\hline 
{\tiny{}0} & {\tiny{}0.0000} & {\tiny{}0.3970} & {\tiny{}0.2336} & {\tiny{}0.1675} & {\tiny{}0.1227} & {\tiny{}0.0959} & {\tiny{}0.0902} & {\tiny{}0.0884} & {\tiny{}0.0997} & {\tiny{}0.0944} & {\tiny{}0.1020} & {\tiny{}0.0357} & {\tiny{}0.0370}\tabularnewline
{\tiny{}1} & {\tiny{}0.0726} & {\tiny{}0.3971} & {\tiny{}0.0323} & {\tiny{}0.0064} & {\tiny{}0.0033} & {\tiny{}0.0016} & {\tiny{}0.0019} & {\tiny{}0.0012} & {\tiny{}0.0012} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0179} & {\tiny{}0.0000}\tabularnewline
{\tiny{}2} & {\tiny{}0.2776} & {\tiny{}0.1538} & {\tiny{}0.5566} & {\tiny{}0.0705} & {\tiny{}0.0124} & {\tiny{}0.0044} & {\tiny{}0.0017} & {\tiny{}0.0010} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}3} & {\tiny{}0.3012} & {\tiny{}0.0330} & {\tiny{}0.1407} & {\tiny{}0.6128} & {\tiny{}0.0801} & {\tiny{}0.0112} & {\tiny{}0.0054} & {\tiny{}0.0021} & {\tiny{}0.0012} & {\tiny{}0.0020} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}4} & {\tiny{}0.2344} & {\tiny{}0.0151} & {\tiny{}0.0305} & {\tiny{}0.1312} & {\tiny{}0.6958} & {\tiny{}0.1251} & {\tiny{}0.0193} & {\tiny{}0.0082} & {\tiny{}0.0031} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}5} & {\tiny{}0.0713} & {\tiny{}0.0024} & {\tiny{}0.0049} & {\tiny{}0.0094} & {\tiny{}0.0770} & {\tiny{}0.6744} & {\tiny{}0.1155} & {\tiny{}0.0107} & {\tiny{}0.0055} & {\tiny{}0.0000} & {\tiny{}0.0102} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}6} & {\tiny{}0.0266} & {\tiny{}0.0010} & {\tiny{}0.0010} & {\tiny{}0.0019} & {\tiny{}0.0070} & {\tiny{}0.0804} & {\tiny{}0.6831} & {\tiny{}0.0928} & {\tiny{}0.0098} & {\tiny{}0.0120} & {\tiny{}0.0051} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}7} & {\tiny{}0.0119} & {\tiny{}0.0003} & {\tiny{}0.0003} & {\tiny{}0.0004} & {\tiny{}0.0015} & {\tiny{}0.0059} & {\tiny{}0.0785} & {\tiny{}0.7419} & {\tiny{}0.1058} & {\tiny{}0.0080} & {\tiny{}0.0204} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}8} & {\tiny{}0.0027} & {\tiny{}0.0002} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0008} & {\tiny{}0.0029} & {\tiny{}0.0493} & {\tiny{}0.6936} & {\tiny{}0.1285} & {\tiny{}0.0051} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}9} & {\tiny{}0.0011} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0002} & {\tiny{}0.0010} & {\tiny{}0.0032} & {\tiny{}0.0765} & {\tiny{}0.6948} & {\tiny{}0.0714} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}10} & {\tiny{}0.0004} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0003} & {\tiny{}0.0010} & {\tiny{}0.0031} & {\tiny{}0.0602} & {\tiny{}0.7398} & {\tiny{}0.1250} & {\tiny{}0.0370}\tabularnewline
{\tiny{}11} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0006} & {\tiny{}0.0000} & {\tiny{}0.0408} & {\tiny{}0.7857} & {\tiny{}0.0741}\tabularnewline
{\tiny{}12} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0051} & {\tiny{}0.0357} & {\tiny{}0.8519}\tabularnewline
\hline 
\end{tabular}{\tiny\par}
\par\end{center}

\noindent \begin{center}
Table 12 The first-order transfer matrix from 2005 to 2006
\par\end{center}

\noindent \begin{center}
{\tiny{}}%
\begin{tabular}{llllllllllllll}
\hline 
{\tiny{}Size} & {\tiny{}0} & {\tiny{}1} & {\tiny{}2} & {\tiny{}3} & {\tiny{}4} & {\tiny{}5} & {\tiny{}6} & {\tiny{}7} & {\tiny{}8} & {\tiny{}9} & {\tiny{}10} & {\tiny{}11} & {\tiny{}12}\tabularnewline
\hline 
{\tiny{}0} & {\tiny{}0.0000} & {\tiny{}0.2534} & {\tiny{}0.1374} & {\tiny{}0.1052} & {\tiny{}0.0811} & {\tiny{}0.0648} & {\tiny{}0.0505} & {\tiny{}0.0533} & {\tiny{}0.0584} & {\tiny{}0.0573} & {\tiny{}0.0183} & {\tiny{}0.0500} & {\tiny{}0.0000}\tabularnewline
{\tiny{}1} & {\tiny{}0.0765} & {\tiny{}0.5485} & {\tiny{}0.0343} & {\tiny{}0.0070} & {\tiny{}0.0033} & {\tiny{}0.0015} & {\tiny{}0.0011} & {\tiny{}0.0011} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}2} & {\tiny{}0.3049} & {\tiny{}0.1509} & {\tiny{}0.6777} & {\tiny{}0.0722} & {\tiny{}0.0131} & {\tiny{}0.0043} & {\tiny{}0.0021} & {\tiny{}0.0010} & {\tiny{}0.0000} & {\tiny{}0.0017} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}3} & {\tiny{}0.3046} & {\tiny{}0.0295} & {\tiny{}0.1247} & {\tiny{}0.7001} & {\tiny{}0.0792} & {\tiny{}0.0110} & {\tiny{}0.0054} & {\tiny{}0.0023} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}4} & {\tiny{}0.2226} & {\tiny{}0.0143} & {\tiny{}0.0227} & {\tiny{}0.1076} & {\tiny{}0.7593} & {\tiny{}0.1175} & {\tiny{}0.0205} & {\tiny{}0.0073} & {\tiny{}0.0017} & {\tiny{}0.0017} & {\tiny{}0.0046} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}5} & {\tiny{}0.0610} & {\tiny{}0.0026} & {\tiny{}0.0027} & {\tiny{}0.0066} & {\tiny{}0.0592} & {\tiny{}0.7370} & {\tiny{}0.1108} & {\tiny{}0.0146} & {\tiny{}0.0040} & {\tiny{}0.0035} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}6} & {\tiny{}0.0193} & {\tiny{}0.0007} & {\tiny{}0.0005} & {\tiny{}0.0012} & {\tiny{}0.0040} & {\tiny{}0.0601} & {\tiny{}0.7517} & {\tiny{}0.0903} & {\tiny{}0.0081} & {\tiny{}0.0122} & {\tiny{}0.0046} & {\tiny{}0.0000} & {\tiny{}0.0333}\tabularnewline
{\tiny{}7} & {\tiny{}0.0081} & {\tiny{}0.0001} & {\tiny{}0.0001} & {\tiny{}0.0002} & {\tiny{}0.0008} & {\tiny{}0.0035} & {\tiny{}0.0559} & {\tiny{}0.7909} & {\tiny{}0.0960} & {\tiny{}0.0087} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}8} & {\tiny{}0.0020} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0003} & {\tiny{}0.0016} & {\tiny{}0.0369} & {\tiny{}0.7763} & {\tiny{}0.1285} & {\tiny{}0.0046} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}9} & {\tiny{}0.0007} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0003} & {\tiny{}0.0017} & {\tiny{}0.0538} & {\tiny{}0.7257} & {\tiny{}0.0734} & {\tiny{}0.0000} & {\tiny{}0.0333}\tabularnewline
{\tiny{}10} & {\tiny{}0.0002} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0006} & {\tiny{}0.0017} & {\tiny{}0.0590} & {\tiny{}0.8624} & {\tiny{}0.0833} & {\tiny{}0.0000}\tabularnewline
{\tiny{}11} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0017} & {\tiny{}0.0275} & {\tiny{}0.7667} & {\tiny{}0.0000}\tabularnewline
{\tiny{}12} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0046} & {\tiny{}0.1000} & {\tiny{}0.9333}\tabularnewline
\hline 
\end{tabular}{\tiny\par}
\par\end{center}

\noindent \begin{center}
Table 13 The first-order transfer matrix from 2006 to 2007
\par\end{center}

\noindent \begin{center}
{\tiny{}}%
\begin{tabular}{llllllllllllll}
\hline 
{\tiny{}Size} & {\tiny{}0} & {\tiny{}1} & {\tiny{}2} & {\tiny{}3} & {\tiny{}4} & {\tiny{}5} & {\tiny{}6} & {\tiny{}7} & {\tiny{}8} & {\tiny{}9} & {\tiny{}10} & {\tiny{}11} & {\tiny{}12}\tabularnewline
\hline 
{\tiny{}0} & {\tiny{}0.0000} & {\tiny{}0.2567} & {\tiny{}0.1320} & {\tiny{}0.0962} & {\tiny{}0.0749} & {\tiny{}0.0557} & {\tiny{}0.0486} & {\tiny{}0.0445} & {\tiny{}0.0429} & {\tiny{}0.0475} & {\tiny{}0.0364} & {\tiny{}0.0175} & {\tiny{}0.0000}\tabularnewline
{\tiny{}1} & {\tiny{}0.0784} & {\tiny{}0.5182} & {\tiny{}0.0294} & {\tiny{}0.0059} & {\tiny{}0.0029} & {\tiny{}0.0013} & {\tiny{}0.0011} & {\tiny{}0.0005} & {\tiny{}0.0000} & {\tiny{}0.0017} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}2} & {\tiny{}0.3235} & {\tiny{}0.1669} & {\tiny{}0.6846} & {\tiny{}0.0694} & {\tiny{}0.0124} & {\tiny{}0.0036} & {\tiny{}0.0015} & {\tiny{}0.0003} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}3} & {\tiny{}0.2972} & {\tiny{}0.0377} & {\tiny{}0.1247} & {\tiny{}0.7113} & {\tiny{}0.0774} & {\tiny{}0.0113} & {\tiny{}0.0061} & {\tiny{}0.0011} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}4} & {\tiny{}0.2142} & {\tiny{}0.0175} & {\tiny{}0.0249} & {\tiny{}0.1074} & {\tiny{}0.7642} & {\tiny{}0.1171} & {\tiny{}0.0198} & {\tiny{}0.0085} & {\tiny{}0.0016} & {\tiny{}0.0017} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}5} & {\tiny{}0.0578} & {\tiny{}0.0026} & {\tiny{}0.0038} & {\tiny{}0.0084} & {\tiny{}0.0630} & {\tiny{}0.7416} & {\tiny{}0.1119} & {\tiny{}0.0143} & {\tiny{}0.0071} & {\tiny{}0.0034} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}6} & {\tiny{}0.0190} & {\tiny{}0.0002} & {\tiny{}0.0006} & {\tiny{}0.0011} & {\tiny{}0.0044} & {\tiny{}0.0639} & {\tiny{}0.7457} & {\tiny{}0.1089} & {\tiny{}0.0087} & {\tiny{}0.0051} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}7} & {\tiny{}0.0077} & {\tiny{}0.0001} & {\tiny{}0.0001} & {\tiny{}0.0003} & {\tiny{}0.0007} & {\tiny{}0.0051} & {\tiny{}0.0638} & {\tiny{}0.7791} & {\tiny{}0.1505} & {\tiny{}0.0136} & {\tiny{}0.0162} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}8} & {\tiny{}0.0014} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0004} & {\tiny{}0.0011} & {\tiny{}0.0411} & {\tiny{}0.7277} & {\tiny{}0.1104} & {\tiny{}0.0081} & {\tiny{}0.0351} & {\tiny{}0.0000}\tabularnewline
{\tiny{}9} & {\tiny{}0.0005} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0003} & {\tiny{}0.0015} & {\tiny{}0.0576} & {\tiny{}0.7589} & {\tiny{}0.0850} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}10} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0001} & {\tiny{}0.0027} & {\tiny{}0.0560} & {\tiny{}0.8462} & {\tiny{}0.0877} & {\tiny{}0.0286}\tabularnewline
{\tiny{}11} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0011} & {\tiny{}0.0017} & {\tiny{}0.0081} & {\tiny{}0.8421} & {\tiny{}0.0857}\tabularnewline
{\tiny{}12} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0175} & {\tiny{}0.8857}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{llllllllllllll}
\hline 
{\tiny{}Size} & {\tiny{}0} & {\tiny{}1} & {\tiny{}2} & {\tiny{}3} & {\tiny{}4} & {\tiny{}5} & {\tiny{}6} & {\tiny{}7} & {\tiny{}8} & {\tiny{}9} & {\tiny{}10} & {\tiny{}11} & {\tiny{}12}\tabularnewline
\hline 
{\tiny{}0} & {\tiny{}0.0000} & {\tiny{}0.3513} & {\tiny{}0.2895} & {\tiny{}0.2654} & {\tiny{}0.2463} & {\tiny{}0.2314} & {\tiny{}0.2254} & {\tiny{}0.2339} & {\tiny{}0.2406} & {\tiny{}0.2324} & {\tiny{}0.2444} & {\tiny{}0.1525} & {\tiny{}0.2121}\tabularnewline
{\tiny{}1} & {\tiny{}0.0830} & {\tiny{}0.3699} & {\tiny{}0.0379} & {\tiny{}0.0058} & {\tiny{}0.0030} & {\tiny{}0.0011} & {\tiny{}0.0010} & {\tiny{}0.0004} & {\tiny{}0.0011} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}2} & {\tiny{}0.2798} & {\tiny{}0.1998} & {\tiny{}0.4840} & {\tiny{}0.0956} & {\tiny{}0.0181} & {\tiny{}0.0053} & {\tiny{}0.0024} & {\tiny{}0.0012} & {\tiny{}0.0005} & {\tiny{}0.0016} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}3} & {\tiny{}0.2644} & {\tiny{}0.0508} & {\tiny{}0.1405} & {\tiny{}0.4989} & {\tiny{}0.1061} & {\tiny{}0.0150} & {\tiny{}0.0051} & {\tiny{}0.0024} & {\tiny{}0.0005} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}4} & {\tiny{}0.2287} & {\tiny{}0.0256} & {\tiny{}0.0420} & {\tiny{}0.1205} & {\tiny{}0.5503} & {\tiny{}0.1566} & {\tiny{}0.0254} & {\tiny{}0.0095} & {\tiny{}0.0033} & {\tiny{}0.0016} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}5} & {\tiny{}0.0939} & {\tiny{}0.0021} & {\tiny{}0.0056} & {\tiny{}0.0122} & {\tiny{}0.0688} & {\tiny{}0.5241} & {\tiny{}0.1425} & {\tiny{}0.0185} & {\tiny{}0.0087} & {\tiny{}0.0000} & {\tiny{}0.0038} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}6} & {\tiny{}0.0315} & {\tiny{}0.0004} & {\tiny{}0.0004} & {\tiny{}0.0014} & {\tiny{}0.0062} & {\tiny{}0.0604} & {\tiny{}0.5274} & {\tiny{}0.1214} & {\tiny{}0.0087} & {\tiny{}0.0032} & {\tiny{}0.0038} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}7} & {\tiny{}0.0128} & {\tiny{}0.0001} & {\tiny{}0.0001} & {\tiny{}0.0003} & {\tiny{}0.0011} & {\tiny{}0.0055} & {\tiny{}0.0684} & {\tiny{}0.5651} & {\tiny{}0.1592} & {\tiny{}0.0192} & {\tiny{}0.0038} & {\tiny{}0.0000} & {\tiny{}0.0303}\tabularnewline
{\tiny{}8} & {\tiny{}0.0045} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0006} & {\tiny{}0.0021} & {\tiny{}0.0440} & {\tiny{}0.5160} & {\tiny{}0.1378} & {\tiny{}0.0226} & {\tiny{}0.0169} & {\tiny{}0.0000}\tabularnewline
{\tiny{}9} & {\tiny{}0.0011} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0004} & {\tiny{}0.0032} & {\tiny{}0.0581} & {\tiny{}0.5513} & {\tiny{}0.0865} & {\tiny{}0.0000} & {\tiny{}0.0303}\tabularnewline
{\tiny{}10} & {\tiny{}0.0004} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0005} & {\tiny{}0.0033} & {\tiny{}0.0529} & {\tiny{}0.6015} & {\tiny{}0.1017} & {\tiny{}0.0606}\tabularnewline
{\tiny{}11} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0263} & {\tiny{}0.6441} & {\tiny{}0.0909}\tabularnewline
{\tiny{}12} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0075} & {\tiny{}0.0847} & {\tiny{}0.5758}\tabularnewline
\hline 
\end{tabular}{\tiny\par}
\par\end{center}

\noindent \begin{center}
Table 15 The first-order transfer matrix from 2008 to 2009
\par\end{center}

\noindent \begin{center}
{\tiny{}}%
\begin{tabular}{llllllllllllll}
\hline 
{\tiny{}Size} & {\tiny{}0} & {\tiny{}1} & {\tiny{}2} & {\tiny{}3} & {\tiny{}4} & {\tiny{}5} & {\tiny{}6} & {\tiny{}7} & {\tiny{}8} & {\tiny{}9} & {\tiny{}10} & {\tiny{}11} & {\tiny{}12}\tabularnewline
\hline 
{\tiny{}0} & {\tiny{}0.0000} & {\tiny{}0.3340} & {\tiny{}0.2711} & {\tiny{}0.2476} & {\tiny{}0.2365} & {\tiny{}0.2324} & {\tiny{}0.2216} & {\tiny{}0.2147} & {\tiny{}0.2391} & {\tiny{}0.2188} & {\tiny{}0.1690} & {\tiny{}0.1250} & {\tiny{}0.1923}\tabularnewline
{\tiny{}1} & {\tiny{}0.0843} & {\tiny{}0.4809} & {\tiny{}0.0397} & {\tiny{}0.0067} & {\tiny{}0.0034} & {\tiny{}0.0014} & {\tiny{}0.0007} & {\tiny{}0.0013} & {\tiny{}0.0000} & {\tiny{}0.0020} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}2} & {\tiny{}0.3238} & {\tiny{}0.1486} & {\tiny{}0.5699} & {\tiny{}0.0984} & {\tiny{}0.0196} & {\tiny{}0.0062} & {\tiny{}0.0033} & {\tiny{}0.0018} & {\tiny{}0.0020} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}3} & {\tiny{}0.2821} & {\tiny{}0.0230} & {\tiny{}0.0960} & {\tiny{}0.5582} & {\tiny{}0.1064} & {\tiny{}0.0173} & {\tiny{}0.0057} & {\tiny{}0.0050} & {\tiny{}0.0020} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}4} & {\tiny{}0.1985} & {\tiny{}0.0106} & {\tiny{}0.0184} & {\tiny{}0.0787} & {\tiny{}0.5769} & {\tiny{}0.1514} & {\tiny{}0.0245} & {\tiny{}0.0116} & {\tiny{}0.0048} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}5} & {\tiny{}0.0692} & {\tiny{}0.0021} & {\tiny{}0.0040} & {\tiny{}0.0089} & {\tiny{}0.0526} & {\tiny{}0.5406} & {\tiny{}0.1488} & {\tiny{}0.0164} & {\tiny{}0.0041} & {\tiny{}0.0000} & {\tiny{}0.0047} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}6} & {\tiny{}0.0239} & {\tiny{}0.0006} & {\tiny{}0.0006} & {\tiny{}0.0011} & {\tiny{}0.0037} & {\tiny{}0.0461} & {\tiny{}0.5513} & {\tiny{}0.1244} & {\tiny{}0.0109} & {\tiny{}0.0039} & {\tiny{}0.0047} & {\tiny{}0.0208} & {\tiny{}0.0000}\tabularnewline
{\tiny{}7} & {\tiny{}0.0127} & {\tiny{}0.0002} & {\tiny{}0.0002} & {\tiny{}0.0002} & {\tiny{}0.0008} & {\tiny{}0.0041} & {\tiny{}0.0422} & {\tiny{}0.5930} & {\tiny{}0.1653} & {\tiny{}0.0156} & {\tiny{}0.0141} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}8} & {\tiny{}0.0033} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0004} & {\tiny{}0.0016} & {\tiny{}0.0298} & {\tiny{}0.5171} & {\tiny{}0.1523} & {\tiny{}0.0047} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}9} & {\tiny{}0.0014} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0004} & {\tiny{}0.0019} & {\tiny{}0.0512} & {\tiny{}0.5645} & {\tiny{}0.1127} & {\tiny{}0.0208} & {\tiny{}0.0000}\tabularnewline
{\tiny{}10} & {\tiny{}0.0005} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0027} & {\tiny{}0.0391} & {\tiny{}0.6573} & {\tiny{}0.0625} & {\tiny{}0.0000}\tabularnewline
{\tiny{}11} & {\tiny{}0.0002} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0002} & {\tiny{}0.0007} & {\tiny{}0.0020} & {\tiny{}0.0235} & {\tiny{}0.7292} & {\tiny{}0.0385}\tabularnewline
{\tiny{}12} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0020} & {\tiny{}0.0094} & {\tiny{}0.0417} & {\tiny{}0.7692}\tabularnewline
\hline 
\end{tabular}{\tiny\par}
\par\end{center}

\noindent \begin{center}
Table 16 The first-order transfer matrix from 2009 to 2010
\par\end{center}

\noindent \begin{center}
{\tiny{}}%
\begin{tabular}{llllllllllllll}
\hline 
{\tiny{}Size} & {\tiny{}0} & {\tiny{}1} & {\tiny{}2} & {\tiny{}3} & {\tiny{}4} & {\tiny{}5} & {\tiny{}6} & {\tiny{}7} & {\tiny{}8} & {\tiny{}9} & {\tiny{}10} & {\tiny{}11} & {\tiny{}12}\tabularnewline
\hline 
{\tiny{}0} & {\tiny{}0.0000} & {\tiny{}0.3499} & {\tiny{}0.3060} & {\tiny{}0.2341} & {\tiny{}0.1740} & {\tiny{}0.1368} & {\tiny{}0.1041} & {\tiny{}0.0926} & {\tiny{}0.0877} & {\tiny{}0.0863} & {\tiny{}0.0635} & {\tiny{}0.0392} & {\tiny{}0.1379}\tabularnewline
{\tiny{}1} & {\tiny{}0.0410} & {\tiny{}0.3177} & {\tiny{}0.0450} & {\tiny{}0.0089} & {\tiny{}0.0043} & {\tiny{}0.0015} & {\tiny{}0.0007} & {\tiny{}0.0004} & {\tiny{}0.0008} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}2} & {\tiny{}0.1737} & {\tiny{}0.2284} & {\tiny{}0.4389} & {\tiny{}0.1204} & {\tiny{}0.0360} & {\tiny{}0.0171} & {\tiny{}0.0039} & {\tiny{}0.0023} & {\tiny{}0.0017} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}3} & {\tiny{}0.2119} & {\tiny{}0.0612} & {\tiny{}0.1641} & {\tiny{}0.4674} & {\tiny{}0.1351} & {\tiny{}0.0435} & {\tiny{}0.0130} & {\tiny{}0.0069} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}4} & {\tiny{}0.2132} & {\tiny{}0.0324} & {\tiny{}0.0393} & {\tiny{}0.1538} & {\tiny{}0.5467} & {\tiny{}0.2106} & {\tiny{}0.0553} & {\tiny{}0.0200} & {\tiny{}0.0066} & {\tiny{}0.0126} & {\tiny{}0.0053} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}5} & {\tiny{}0.1890} & {\tiny{}0.0081} & {\tiny{}0.0051} & {\tiny{}0.0124} & {\tiny{}0.0934} & {\tiny{}0.4929} & {\tiny{}0.1872} & {\tiny{}0.0438} & {\tiny{}0.0215} & {\tiny{}0.0147} & {\tiny{}0.0053} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}6} & {\tiny{}0.1041} & {\tiny{}0.0017} & {\tiny{}0.0011} & {\tiny{}0.0021} & {\tiny{}0.0088} & {\tiny{}0.0897} & {\tiny{}0.5362} & {\tiny{}0.1790} & {\tiny{}0.0373} & {\tiny{}0.0126} & {\tiny{}0.0106} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}7} & {\tiny{}0.0485} & {\tiny{}0.0006} & {\tiny{}0.0003} & {\tiny{}0.0007} & {\tiny{}0.0014} & {\tiny{}0.0070} & {\tiny{}0.0968} & {\tiny{}0.5942} & {\tiny{}0.2467} & {\tiny{}0.0674} & {\tiny{}0.0053} & {\tiny{}0.0196} & {\tiny{}0.0000}\tabularnewline
{\tiny{}8} & {\tiny{}0.0120} & {\tiny{}0.0001} & {\tiny{}0.0001} & {\tiny{}0.0001} & {\tiny{}0.0003} & {\tiny{}0.0007} & {\tiny{}0.0021} & {\tiny{}0.0574} & {\tiny{}0.5265} & {\tiny{}0.2253} & {\tiny{}0.0370} & {\tiny{}0.0196} & {\tiny{}0.0000}\tabularnewline
{\tiny{}9} & {\tiny{}0.0042} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0005} & {\tiny{}0.0025} & {\tiny{}0.0679} & {\tiny{}0.5095} & {\tiny{}0.1852} & {\tiny{}0.0196} & {\tiny{}0.0000}\tabularnewline
{\tiny{}10} & {\tiny{}0.0017} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0010} & {\tiny{}0.0025} & {\tiny{}0.0716} & {\tiny{}0.6614} & {\tiny{}0.1961} & {\tiny{}0.0690}\tabularnewline
{\tiny{}11} & {\tiny{}0.0003} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0008} & {\tiny{}0.0000} & {\tiny{}0.0212} & {\tiny{}0.6667} & {\tiny{}0.1379}\tabularnewline
{\tiny{}12} & {\tiny{}0.0003} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0053} & {\tiny{}0.0392} & {\tiny{}0.6552}\tabularnewline
\hline 
\end{tabular}{\tiny\par}
\par\end{center}

\pagebreak{}
\noindent \begin{center}
Table 17 The first-order transfer matrix from 2010 to 2011
\par\end{center}

\noindent \begin{center}
{\tiny{}}%
\begin{tabular}{llllllllllllll}
\hline 
{\tiny{}Size} & {\tiny{}0} & {\tiny{}1} & {\tiny{}2} & {\tiny{}3} & {\tiny{}4} & {\tiny{}5} & {\tiny{}6} & {\tiny{}7} & {\tiny{}8} & {\tiny{}9} & {\tiny{}10} & {\tiny{}11} & {\tiny{}12}\tabularnewline
\hline 
{\tiny{}0} & {\tiny{}0.0000} & {\tiny{}0.7743} & {\tiny{}0.6891} & {\tiny{}0.6076} & {\tiny{}0.4969} & {\tiny{}0.5833} & {\tiny{}0.5908} & {\tiny{}0.5649} & {\tiny{}0.5683} & {\tiny{}0.5741} & {\tiny{}0.5281} & {\tiny{}0.4752} & {\tiny{}0.6143}\tabularnewline
{\tiny{}1} & {\tiny{}0.0167} & {\tiny{}0.0057} & {\tiny{}0.0060} & {\tiny{}0.0065} & {\tiny{}0.0075} & {\tiny{}0.0062} & {\tiny{}0.0063} & {\tiny{}0.0059} & {\tiny{}0.0055} & {\tiny{}0.0066} & {\tiny{}0.0065} & {\tiny{}0.0099} & {\tiny{}0.0000}\tabularnewline
{\tiny{}2} & {\tiny{}0.0386} & {\tiny{}0.0191} & {\tiny{}0.0157} & {\tiny{}0.0119} & {\tiny{}0.0123} & {\tiny{}0.0097} & {\tiny{}0.0087} & {\tiny{}0.0094} & {\tiny{}0.0091} & {\tiny{}0.0094} & {\tiny{}0.0022} & {\tiny{}0.0099} & {\tiny{}0.0000}\tabularnewline
{\tiny{}3} & {\tiny{}0.1150} & {\tiny{}0.0438} & {\tiny{}0.0546} & {\tiny{}0.0419} & {\tiny{}0.0270} & {\tiny{}0.0169} & {\tiny{}0.0163} & {\tiny{}0.0160} & {\tiny{}0.0121} & {\tiny{}0.0113} & {\tiny{}0.0411} & {\tiny{}0.0297} & {\tiny{}0.0286}\tabularnewline
{\tiny{}4} & {\tiny{}0.4993} & {\tiny{}0.1354} & {\tiny{}0.1891} & {\tiny{}0.2277} & {\tiny{}0.1966} & {\tiny{}0.0696} & {\tiny{}0.0394} & {\tiny{}0.0372} & {\tiny{}0.0414} & {\tiny{}0.0415} & {\tiny{}0.0368} & {\tiny{}0.0594} & {\tiny{}0.0429}\tabularnewline
{\tiny{}5} & {\tiny{}0.2544} & {\tiny{}0.0203} & {\tiny{}0.0422} & {\tiny{}0.0961} & {\tiny{}0.2263} & {\tiny{}0.1950} & {\tiny{}0.0636} & {\tiny{}0.0145} & {\tiny{}0.0033} & {\tiny{}0.0009} & {\tiny{}0.0022} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}6} & {\tiny{}0.0538} & {\tiny{}0.0012} & {\tiny{}0.0029} & {\tiny{}0.0074} & {\tiny{}0.0294} & {\tiny{}0.1062} & {\tiny{}0.1969} & {\tiny{}0.0825} & {\tiny{}0.0104} & {\tiny{}0.0057} & {\tiny{}0.0022} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}7} & {\tiny{}0.0172} & {\tiny{}0.0002} & {\tiny{}0.0004} & {\tiny{}0.0009} & {\tiny{}0.0037} & {\tiny{}0.0121} & {\tiny{}0.0729} & {\tiny{}0.2212} & {\tiny{}0.1059} & {\tiny{}0.0179} & {\tiny{}0.0022} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}8} & {\tiny{}0.0035} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0003} & {\tiny{}0.0008} & {\tiny{}0.0043} & {\tiny{}0.0427} & {\tiny{}0.1893} & {\tiny{}0.0812} & {\tiny{}0.0130} & {\tiny{}0.0099} & {\tiny{}0.0000}\tabularnewline
{\tiny{}9} & {\tiny{}0.0010} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0007} & {\tiny{}0.0049} & {\tiny{}0.0463} & {\tiny{}0.1936} & {\tiny{}0.0823} & {\tiny{}0.0198} & {\tiny{}0.0143}\tabularnewline
{\tiny{}10} & {\tiny{}0.0004} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0007} & {\tiny{}0.0075} & {\tiny{}0.0557} & {\tiny{}0.2165} & {\tiny{}0.0990} & {\tiny{}0.0429}\tabularnewline
{\tiny{}11} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0001} & {\tiny{}0.0010} & {\tiny{}0.0019} & {\tiny{}0.0584} & {\tiny{}0.2178} & {\tiny{}0.0429}\tabularnewline
{\tiny{}12} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0087} & {\tiny{}0.0693} & {\tiny{}0.2143}\tabularnewline
\hline 
\end{tabular}{\tiny\par}
\par\end{center}

\noindent \begin{center}
Table 18 The first-order transfer matrix from 2011 to 2012
\par\end{center}

\noindent \begin{center}
{\tiny{}}%
\begin{tabular}{llllllllllllll}
\hline 
{\tiny{}Size} & {\tiny{}0} & {\tiny{}1} & {\tiny{}2} & {\tiny{}3} & {\tiny{}4} & {\tiny{}5} & {\tiny{}6} & {\tiny{}7} & {\tiny{}8} & {\tiny{}9} & {\tiny{}10} & {\tiny{}11} & {\tiny{}12}\tabularnewline
\hline 
{\tiny{}0} & {\tiny{}0.0000} & {\tiny{}0.0014} & {\tiny{}0.0016} & {\tiny{}0.0020} & {\tiny{}0.0017} & {\tiny{}0.0013} & {\tiny{}0.0007} & {\tiny{}0.0006} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}1} & {\tiny{}0.0439} & {\tiny{}0.9986} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}2} & {\tiny{}0.0995} & {\tiny{}0.0000} & {\tiny{}0.9984} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}3} & {\tiny{}0.1990} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.9896} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}4} & {\tiny{}0.5573} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0084} & {\tiny{}0.9938} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}5} & {\tiny{}0.0816} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0045} & {\tiny{}0.9958} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}6} & {\tiny{}0.0140} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0029} & {\tiny{}0.9966} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}7} & {\tiny{}0.0036} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0027} & {\tiny{}0.9980} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}8} & {\tiny{}0.0008} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0014} & {\tiny{}0.9952} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}9} & {\tiny{}0.0002} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0048} & {\tiny{}0.9984} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}10} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0016} & {\tiny{}0.9961} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}11} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0039} & {\tiny{}1.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}12} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}1.0000}\tabularnewline
\hline 
\end{tabular}{\tiny\par}
\par\end{center}

\noindent \begin{center}
Table 19 The first-order transfer matrix from 2012 to 2013
\par\end{center}

\noindent \begin{center}
{\tiny{}}%
\begin{tabular}{llllllllllllll}
\hline 
{\tiny{}Size} & {\tiny{}0} & {\tiny{}1} & {\tiny{}2} & {\tiny{}3} & {\tiny{}4} & {\tiny{}5} & {\tiny{}6} & {\tiny{}7} & {\tiny{}8} & {\tiny{}9} & {\tiny{}10} & {\tiny{}11} & {\tiny{}12}\tabularnewline
\hline 
{\tiny{}0} & {\tiny{}0.0000} & {\tiny{}0.6480} & {\tiny{}0.5886} & {\tiny{}0.5510} & {\tiny{}0.5192} & {\tiny{}0.4873} & {\tiny{}0.4447} & {\tiny{}0.3886} & {\tiny{}0.3427} & {\tiny{}0.3101} & {\tiny{}0.2605} & {\tiny{}0.2055} & {\tiny{}0.1250}\tabularnewline
{\tiny{}1} & {\tiny{}0.0255} & {\tiny{}0.0150} & {\tiny{}0.0121} & {\tiny{}0.0079} & {\tiny{}0.0038} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}2} & {\tiny{}0.0517} & {\tiny{}0.0257} & {\tiny{}0.0286} & {\tiny{}0.0192} & {\tiny{}0.0110} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}3} & {\tiny{}0.0997} & {\tiny{}0.0402} & {\tiny{}0.0492} & {\tiny{}0.0511} & {\tiny{}0.0338} & {\tiny{}0.0023} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}4} & {\tiny{}0.3372} & {\tiny{}0.1272} & {\tiny{}0.1491} & {\tiny{}0.1637} & {\tiny{}0.1636} & {\tiny{}0.0722} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}5} & {\tiny{}0.4385} & {\tiny{}0.1438} & {\tiny{}0.1723} & {\tiny{}0.2071} & {\tiny{}0.2535} & {\tiny{}0.2837} & {\tiny{}0.0443} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}6} & {\tiny{}0.0398} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0151} & {\tiny{}0.1544} & {\tiny{}0.4402} & {\tiny{}0.0211} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}7} & {\tiny{}0.0060} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0709} & {\tiny{}0.5741} & {\tiny{}0.0106} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}8} & {\tiny{}0.0012} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0161} & {\tiny{}0.6362} & {\tiny{}0.0063} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}9} & {\tiny{}0.0002} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0106} & {\tiny{}0.6709} & {\tiny{}0.0038} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}10} & {\tiny{}0.0002} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0127} & {\tiny{}0.7356} & {\tiny{}0.0000} & {\tiny{}0.0000}\tabularnewline
{\tiny{}11} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.7945} & {\tiny{}0.0000}\tabularnewline
{\tiny{}12} & {\tiny{}0.0001} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.0000} & {\tiny{}0.8750}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{lllllllll}
\hline 
{\tiny{}Year{*}} & {\tiny{}1999} & {\tiny{}2000} & {\tiny{}2001} & {\tiny{}2002} & {\tiny{}2003} & {\tiny{}2004} & {\tiny{}2005} & {\tiny{}2006}\tabularnewline
\hline 
{\tiny{}L(d)} & {\tiny{}0.2825} & {\tiny{}0.2268} & {\tiny{}0.3446} & {\tiny{}0.2661} & {\tiny{}0.2889} & {\tiny{}0.4667} & {\tiny{}0.2396} & {\tiny{}0.2534}\tabularnewline
{\tiny{}R(d)} & {\tiny{}0.2500} & {\tiny{}0.2744} & {\tiny{}0.2791} & {\tiny{}0.2077} & {\tiny{}0.2092} & {\tiny{}0.2173} & {\tiny{}0.2144} & {\tiny{}0.1526}\tabularnewline
{\tiny{}Q(d)} & {\tiny{}1.1300} & {\tiny{}0.8265} & {\tiny{}1.2347} & {\tiny{}1.2814} & {\tiny{}1.3811} & {\tiny{}2.1482} & {\tiny{}1.1179} & {\tiny{}1.6603}\tabularnewline
\cline{1-8} \cline{2-8} \cline{3-8} \cline{4-8} \cline{5-8} \cline{6-8} \cline{7-8} \cline{8-8} 
{\tiny{}Year{*}} & {\tiny{}2007} & {\tiny{}2008} & {\tiny{}2009} & {\tiny{}2010} & {\tiny{}2011} & {\tiny{}2012} & {\tiny{}2013} & \tabularnewline
\cline{1-8} \cline{2-8} \cline{3-8} \cline{4-8} \cline{5-8} \cline{6-8} \cline{7-8} \cline{8-8} 
{\tiny{}L(d)} & {\tiny{}0.2609} & {\tiny{}0.1289} & {\tiny{}0.2185} & {\tiny{}0.5030} & {\tiny{}0.4439} & {\tiny{}0.1344} & {\tiny{}0.3185} & \tabularnewline
{\tiny{}R(d)} & {\tiny{}0.1448} & {\tiny{}0.3643} & {\tiny{}0.3045} & {\tiny{}0.2122} & {\tiny{}0.4695} & {\tiny{}0.0313} & {\tiny{}0.4952} & \tabularnewline
{\tiny{}Q(d)} & {\tiny{}1.8020} & {\tiny{}0.3538} & {\tiny{}0.7174} & {\tiny{}2.3700} & {\tiny{}0.9455} & {\tiny{}4.2973} & {\tiny{}0.6432} & \tabularnewline
\cline{1-8} \cline{2-8} \cline{3-8} \cline{4-8} \cline{5-8} \cline{6-8} \cline{7-8} \cline{8-8} 
\multicolumn{9}{r}{{\tiny{}{*}For simplicity, year in this table means end year. e.g.,
year 1999 represents 1998 to 1999.}}\tabularnewline
\end{tabular}
\begin{tabular}{llllllll|l}
\hline 
{\tiny{}Category} & {\tiny{}1999} & {\tiny{}2000} & {\tiny{}2001} & {\tiny{}2002} & {\tiny{}2003} & {\tiny{}2004} & \multicolumn{1}{l}{{\tiny{}2005}} & {\tiny{}2006}\tabularnewline
\hline 
{\tiny{}0} & {\tiny{}1.7736} & {\tiny{}1.7277} & {\tiny{}1.7185} & {\tiny{}1.6733} & {\tiny{}1.6278} & {\tiny{}1.6290} & \multicolumn{1}{l}{{\tiny{}1.6127}} & {\tiny{}1.5613}\tabularnewline
{\tiny{}1} & {\tiny{}1.3928} & {\tiny{}1.1951} & {\tiny{}1.5558} & {\tiny{}1.1599} & {\tiny{}1.1458} & {\tiny{}1.1342} & \multicolumn{1}{l}{{\tiny{}1.2228}} & {\tiny{}1.1497}\tabularnewline
{\tiny{}2} & {\tiny{}1.3500} & {\tiny{}1.2285} & {\tiny{}1.3404} & {\tiny{}1.1952} & {\tiny{}1.1900} & {\tiny{}1.2450} & \multicolumn{1}{l}{{\tiny{}1.1945}} & {\tiny{}1.0183}\tabularnewline
{\tiny{}3} & {\tiny{}1.2867} & {\tiny{}1.2593} & {\tiny{}1.3220} & {\tiny{}1.1629} & {\tiny{}1.1601} & {\tiny{}1.2444} & \multicolumn{1}{l}{{\tiny{}1.1441}} & {\tiny{}0.9938}\tabularnewline
{\tiny{}4} & {\tiny{}1.1261} & {\tiny{}1.1642} & {\tiny{}1.2224} & {\tiny{}1.0384} & {\tiny{}1.0507} & {\tiny{}1.1789} & \multicolumn{1}{l}{{\tiny{}1.0281}} & {\tiny{}0.8853}\tabularnewline
{\tiny{}5} & {\tiny{}1.1603} & {\tiny{}1.2119} & {\tiny{}1.2745} & {\tiny{}1.0764} & {\tiny{}1.0954} & {\tiny{}1.2498} & \multicolumn{1}{l}{{\tiny{}1.0754}} & {\tiny{}0.9278}\tabularnewline
{\tiny{}6} & {\tiny{}1.1683} & {\tiny{}1.1962} & {\tiny{}1.2808} & {\tiny{}1.0500} & {\tiny{}1.0657} & {\tiny{}1.2618} & \multicolumn{1}{l}{{\tiny{}1.0817}} & {\tiny{}0.9123}\tabularnewline
{\tiny{}7} & {\tiny{}1.0803} & {\tiny{}1.1201} & {\tiny{}1.1841} & {\tiny{}0.9443} & {\tiny{}0.9532} & {\tiny{}1.1916} & \multicolumn{1}{l}{{\tiny{}0.9470}} & {\tiny{}0.8220}\tabularnewline
{\tiny{}8} & {\tiny{}1.0632} & {\tiny{}1.2053} & {\tiny{}1.2262} & {\tiny{}0.9648} & {\tiny{}1.0553} & {\tiny{}1.2902} & \multicolumn{1}{l}{{\tiny{}1.0483}} & {\tiny{}0.8274}\tabularnewline
{\tiny{}9} & {\tiny{}0.9908} & {\tiny{}1.1101} & {\tiny{}1.1673} & {\tiny{}0.9726} & {\tiny{}1.1531} & {\tiny{}1.3151} & \multicolumn{1}{l}{{\tiny{}1.0128}} & {\tiny{}0.9745}\tabularnewline
{\tiny{}10} & {\tiny{}0.8625} & {\tiny{}1.2570} & {\tiny{}1.1447} & {\tiny{}0.9133} & {\tiny{}1.0346} & {\tiny{}1.2242} & \multicolumn{1}{l}{{\tiny{}0.9817}} & {\tiny{}0.5904}\tabularnewline
{\tiny{}11} & {\tiny{}0.9833} & {\tiny{}1.2305} & {\tiny{}0.9369} & {\tiny{}0.7641} & {\tiny{}0.5489} & {\tiny{}1.2205} & \multicolumn{1}{l}{{\tiny{}0.7594}} & {\tiny{}0.7908}\tabularnewline
{\tiny{}12} & {\tiny{}0.8113} & {\tiny{}0.8070} & {\tiny{}1.2899} & {\tiny{}0.3247} & {\tiny{}0.8962} & {\tiny{}0.6060} & \multicolumn{1}{l}{{\tiny{}0.5733}} & {\tiny{}0.2910}\tabularnewline
\hline 
{\tiny{}Category} & {\tiny{}2007} & {\tiny{}2008} & {\tiny{}2009} & {\tiny{}2010} & {\tiny{}2011} & {\tiny{}2012} & {\tiny{}2013} & {\tiny{}AVG}\tabularnewline
\hline 
{\tiny{}0} & {\tiny{}1.5468} & {\tiny{}1.6739} & {\tiny{}1.6156} & {\tiny{}1.8822} & {\tiny{}1.3956} & {\tiny{}1.3068} & {\tiny{}1.3760} & {\tiny{}1.6081}\tabularnewline
{\tiny{}1} & {\tiny{}1.2019} & {\tiny{}1.3193} & {\tiny{}1.1566} & {\tiny{}1.4072} & {\tiny{}0.7997} & {\tiny{}1.0106} & {\tiny{}1.1086} & {\tiny{}1.1307}\tabularnewline
{\tiny{}2} & {\tiny{}1.0085} & {\tiny{}1.2761} & {\tiny{}1.1291} & {\tiny{}1.3249} & {\tiny{}0.9799} & {\tiny{}1.0119} & {\tiny{}1.2020} & {\tiny{}1.1130}\tabularnewline
{\tiny{}3} & {\tiny{}0.9727} & {\tiny{}1.2736} & {\tiny{}1.1841} & {\tiny{}1.3536} & {\tiny{}1.1267} & {\tiny{}1.0629} & {\tiny{}1.2169} & {\tiny{}1.1176}\tabularnewline
{\tiny{}4} & {\tiny{}0.8731} & {\tiny{}1.2259} & {\tiny{}1.1745} & {\tiny{}1.3227} & {\tiny{}1.3187} & {\tiny{}1.2413} & {\tiny{}1.2330} & {\tiny{}1.0589}\tabularnewline
{\tiny{}5} & {\tiny{}0.9191} & {\tiny{}1.2694} & {\tiny{}1.2368} & {\tiny{}1.4216} & {\tiny{}1.2623} & {\tiny{}1.2298} & {\tiny{}1.1999} & {\tiny{}1.0940}\tabularnewline
{\tiny{}6} & {\tiny{}0.9242} & {\tiny{}1.2920} & {\tiny{}1.2370} & {\tiny{}1.3713} & {\tiny{}1.2942} & {\tiny{}1.1244} & {\tiny{}1.0473} & {\tiny{}1.0805}\tabularnewline
{\tiny{}7} & {\tiny{}0.8313} & {\tiny{}1.2217} & {\tiny{}1.1834} & {\tiny{}1.2902} & {\tiny{}1.3530} & {\tiny{}1.1156} & {\tiny{}0.8338} & {\tiny{}0.9981}\tabularnewline
{\tiny{}8} & {\tiny{}0.9260} & {\tiny{}1.2774} & {\tiny{}1.2762} & {\tiny{}1.3547} & {\tiny{}1.3828} & {\tiny{}1.0304} & {\tiny{}0.7511} & {\tiny{}1.0453}\tabularnewline
{\tiny{}9} & {\tiny{}0.8960} & {\tiny{}1.2109} & {\tiny{}1.1925} & {\tiny{}1.4336} & {\tiny{}1.3806} & {\tiny{}1.0119} & {\tiny{}0.7182} & {\tiny{}1.0360}\tabularnewline
{\tiny{}10} & {\tiny{}0.6163} & {\tiny{}1.1434} & {\tiny{}1.0900} & {\tiny{}1.1237} & {\tiny{}1.4769} & {\tiny{}1.0255} & {\tiny{}0.5975} & {\tiny{}0.9388}\tabularnewline
{\tiny{}11} & {\tiny{}0.6173} & {\tiny{}1.0806} & {\tiny{}0.9571} & {\tiny{}1.0749} & {\tiny{}1.5863} & {\tiny{}1.0000} & {\tiny{}0.5079} & {\tiny{}0.8706}\tabularnewline
{\tiny{}12} & {\tiny{}0.4197} & {\tiny{}1.2465} & {\tiny{}0.6443} & {\tiny{}1.0079} & {\tiny{}1.1971} & {\tiny{}0} & {\tiny{}0.3768} & {\tiny{}0.6994}\tabularnewline
\hline 
\end{tabular}
